Enhancing the sensitivity of interferometers with stable phase-insensitive quantum filters

We present a new quantum control strategy for increasing the shot-noise-limited sensitivity of optical interferometers. The strategy utilizes active phase-insensitive quantum filtering of the signal inside the interferometer and does not rely on optical squeezing. On the example of the coupled-cavity resonators, employed in the gravitational-wave detectors, we show that fully causal and stable phase-insensitive filters can improve the interferometer sensitivity by more than an order of magnitude. The role of the phase-insensitive component in such systems is to provide frequency-dependent compensation for the unwanted dispersion introduced by the position-sensing optical cavity. The system's stability is achieved by limiting the frequency band of this compensation. We demonstrate that stable optomechanical PT-symmetric filters comprise a special subclass of such phase-insensitive devices and find entirely new solutions which overcome the sensitivity of PT-symmetric filters. This scheme is robust against optical loss at the output of the detectors and in the cavities.

==> fig1b.tex <==
 \tikzmath{
  \y1 = 0.2; % y of bottom line
  \y2 = 2.4; % y of top line
  \ym = (\y1+\y2) / 2;
 }
 \begin{tikzpicture}[thick]
 \tikzstyle{CompGrad}=[left color = BlockComp,
	right color = BlockComp,
	middle color = white,
	shading angle = 0]

 \draw (0.3,\y2) to node[below]{$\hat n_q$} (0.8,\y2);
 \draw (0.8,\y2) to (1,\y2);
 \draw[->] (1,\y2) to (1.4,\y2);
 \draw [CompGrad] (1.4,\y2-0.2) rectangle node{$t\sIM$} (2.2,\y2+0.2);
 \draw[->] (2.2,\y2) to (2.4,\y2);
 \draw [fill=BlockMath] (2.6,\y2) circle [radius=0.2] node {$+$};
 \draw[->] (2.8,\y2) to (3.0,\y2);
 \draw [fill=BlockGain] (3.0,\y2-0.2) rectangle node{$G$} (3.4,\y2+0.2);
 \draw[->] (3.4,\y2) to (3.6,\y2);
 \draw [fill=BlockMath] (3.8,\y2) circle [radius=0.2] node {$+$};
 \draw[->] (4.0,\y2) to (4.2,\y2);
 \draw [fill=BlockSpace] (4.2,\y2-0.2) rectangle node{$Z_f$} (5.0,\y2+0.2);
 \draw (5.0,\y2) to (5.4,\y2);
 \draw[->] (5.4,\y2) to (5.8,\y2);
 \draw [CompGrad] (5.8,\y2-0.2) rectangle node{$t\sCM$} (6.6,\y2+0.2);
 \draw[->] (6.6,\y2) to (6.8,\y2);
 \draw [fill=BlockMath] (7.0,\y2) circle [radius=0.2] node {$+$};
 \draw[->] (7.2,\y2) to (7.4,\y2);
 \draw [fill=BlockSpace] (7.4,\y2-0.2) rectangle node{$Z_s$} (8.2,\y2+0.2);
 \draw (8.2,\y2) to (8.4,\y2);
 
 \draw[->] (1,\y2) to (1,\ym+0.2);
 \draw [CompGrad] (0.6,\ym-0.2) rectangle node {$r\sIM$} (1.4,\ym+0.2);
 \draw[->] (1,\ym-0.2) to (1,\y1+0.2);
 
 \draw[->] (2.6,\y1) to (2.6,\ym-0.2);
 \draw [CompGrad] (2.2,\ym-0.2) rectangle node {$-r\sIM$} (3.0,\ym+0.2);
 \draw[->] (2.6,\ym+0.2) to (2.6,\y2-0.2);
 
 \draw[->] (3.8,\y2-0.6) to (3.8,\y2-0.2);
 \draw [fill=BlockGain] (3.6,\y2-1.0) rectangle node{$K$} (4.0,\y2-0.6);
 \draw[->] (4.7, \y2-0.8) to node[above] {$\hat n_{a1}^\dagger$} (4.0,\y2-0.8);
 
 \draw[->] (4.7, \y1+0.8) to node[below] {$\hat n_{a2}^\dagger$} (4.0,\y1+0.8);
 \draw [fill=BlockGain] (3.6,\y1+0.6) rectangle node{$K$} (4.0,\y1+1.0);
 \draw (3.6,\y1+0.8) to (3.0,\y1+0.8);
 \draw[->] (3.0,\y1+0.8) to (3.0,\y1+0.2);

 \draw[->] (5.4,\y2) to (5.4,\ym+0.2);
 \draw [CompGrad] (5.0,\ym-0.2) rectangle node {$-r\sCM$} (5.8,\ym+0.2);
 \draw[->] (5.4,\ym-0.2) to (5.4,\y1+0.2);
 
 \draw[->] (7.0,\y1) to (7.0,\ym-0.2);
 \draw [CompGrad] (6.6,\ym-0.2) rectangle node {$r\sCM$} (7.4,\ym+0.2);
 \draw[->] (7.0,\ym+0.2) to (7.0,\y2-0.2);
 
 \draw[->] (8.4,\y2) to (8.4,\ym+0.2);
 \draw [fill=BlockMath] (8.4,\ym) circle [radius=0.2] node {$+$};
 \draw (8.4,\ym-0.2) to (8.4,\y1);
 
 \draw[->] (7.9, \ym) to node[above] {$\xi$} (8.2,\ym);

 \draw[->] (8.4,\y1) to (8.2,\y1);
 \draw [fill=BlockSpace] (7.4,\y1-0.2) rectangle node{$Z_s$} (8.2,\y1+0.2);
 \draw (7.4,\y1) to (7.0,\y1);
 \draw[->] (7.0,\y1) to (6.6,\y1);
 \draw [CompGrad] (5.8,\y1-0.2) rectangle node{$t\sCM$} (6.6,\y1+0.2);
 \draw[->] (5.8, \y1) to (5.6,\y1);
 \draw [fill=BlockMath] (5.4,\y1) circle [radius=0.2] node {$+$};
 \draw[->] (5.2,\y1) to (5.0,\y1);
 \draw [fill=BlockSpace] (4.2,\y1-0.2) rectangle node{$Z_f$} (5.0,\y1+0.2);
 \draw[->] (4.2,\y1) to (4.0,\y1); 
 \draw [fill=BlockGain] (3.6,\y1-0.2) rectangle node{$G$} (4.0,\y1+0.2);
 \draw[->] (3.6,\y1) to (3.2,\y1);
 \draw [fill=BlockMath] (3.0,\y1) circle [radius=0.2] node {$+$};
 \draw (2.8,\y1) to (2.6,\y1);
 \draw[->] (2.6,\y1) to (2.2,\y1);
 \draw [CompGrad] (1.4,\y1-0.2) rectangle node{$t\sIM$} (2.2,\y1+0.2);
 \draw[->] (1.4, \y1) to (1.2,\y1);
 \draw [fill=BlockMath] (1,\y1) circle [radius=0.2] node {$+$};
 \draw[->] (0.8, \y1) to node[below] {$\hat a\sOUT$} (0.3,\y1);
 % Maybe add the carrier?
 \node[anchor=south west] at (0,2.4) {b)};
 \end{tikzpicture}
